Existence of static axisymmetric solutions to the Einstein equations

We construct smooth Riemannian metrics and scalar potentials that are invariant under a circle action and satisfy the static Einstein equations with positive cosmological constant. The underlying compact three-manifold is a ball with two disjoint open balls removed. The potential (or lapse function) is positive in the interior and vanishes at the boundary, consisting of three non-degenerate horizons. The areas of the two inner boundary components are controlled by two arbitrary parameters, namely the masses of the black holes, which are taken to be sufficiently small and comparable. Each inner horizon radius scales linearly with the individual mass parameters, while the separation of their reference centers scales as the cube root of the total mass. These two scales are assumed to be sufficiently small at different rates, whereas the cosmological length remains fixed. The main analytical challenge is to control the linearized equation and the nonlinear remainder simultaneously near the shrinking horizons, between the centers and in the outer region. Weighted H\"older estimates quantify the growth of the inverse and show that the error of an approximation joining Kottler collars to de Sitter space is small enough to close a contraction argument. Namely, we solve a reduced elliptic Einstein equation that is endowed with two obstruction tensors; varying the two axial positions removes their coefficients. The contracted Bianchi identity and an energy estimate for an auxiliary vector field (Killing field) introduced by the projection to vanish. Finally, for a fixed cosmological constant, the intrinsic metric of one of the two boundary components is sufficient to determine a static solution with simply connected interior and non-vanishing boundary gradient, up to isometry and multiplication of the potential by a positive constant.

==> FIGURES/AX-gluing-scales-picture-v114.tex <==
% Schematic meridional section of the improved reference, with ell=1.
% The independent radial scales are deliberately exaggerated for readability.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\small]
\path[use as bounding box] (-2.5,-3.35) rectangle (11.1,2.55);

% Outer model, outer transition, and intermediate region.
\fill[blue!9] (0,0) circle[radius=2.2];
\fill[orange!23] (0,0) circle[radius=1.7];
\fill[green!7] (0,0) circle[radius=1.3];
\draw[blue!65!black,line width=.9pt] (0,0) circle[radius=2.2];
\draw[orange!65!black,line width=.5pt] (0,0) circle[radius=1.7];
\draw[orange!65!black,line width=.5pt] (0,0) circle[radius=1.3];

% The two inner transitions and exact Kottler regions.
\foreach \a in {-.6,.6}{
  \fill[orange!40] (\a,0) circle[radius=.4];
  \fill[red!12] (\a,0) circle[radius=.25];
  \draw[orange!65!black,line width=.45pt] (\a,0) circle[radius=.4];
  \draw[red!60!black,line width=.45pt] (\a,0) circle[radius=.25];
  \fill[white] (\a,0) circle[radius=.095];
  \draw[red!75!black,line width=.9pt] (\a,0) circle[radius=.095];
  \fill[black] (\a,0) circle[radius=.017];
}

% Reference symmetry axis and centre separation.
\draw[black!45,densely dashed,-{Stealth[length=1.6mm]}] (-2.3,0)--(2.48,0);
\node[anchor=north west] at (2.35,-.04) {$z$};
\draw[black!45,densely dashed] (-.6,.43)--(-.6,.82) (.6,.43)--(.6,.82);
\draw[{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}] (-.6,.76)--(.6,.76);
\node[above,inner sep=1.5pt] at (0,.76) {$d$};
\node at (-.6,-.63) {$p_-$};
\node at (.6,-.63) {$p_+$};
\node[above,blue!65!black] at (0,2.22) {$H_c:\ r=2$};
\node[fill=blue!9,inner sep=1.2pt] at (0,1.7) {$r=2r_{\rm out}$};
\node[fill=green!7,inner sep=1.2pt] at (0,1.3) {$r=r_{\rm out}$};

% Labels are kept outside the drawing to preserve readable type sizes.
\fill[blue!9] (2.95,1.91) rectangle (3.24,2.16);
\draw[blue!65!black,line width=.45pt] (2.95,1.91) rectangle (3.24,2.16);
\node[anchor=west] at (3.45,2.07) {Exact de Sitter};
\node[anchor=west] at (3.45,1.66) {$(h_D,N_D),\qquad 2r_{\rm out}\leq r\leq2$};

\fill[orange!23] (2.95,.94) rectangle (3.24,1.19);
\draw[orange!65!black,line width=.45pt] (2.95,.94) rectangle (3.24,1.19);
\node[anchor=west] at (3.45,1.10) {Outer transition};
\node[anchor=west] at (3.45,.69) {$r_{\rm out}\leq r\leq2r_{\rm out}$};

\fill[green!7] (2.95,-.03) rectangle (3.24,.22);
\draw[green!45!black,line width=.45pt] (2.95,-.03) rectangle (3.24,.22);
\node[anchor=west] at (3.45,.13) {Intermediate fields $(h_I,N_I)$};
\node[anchor=west] at (3.45,-.28) {$r\leq r_{\rm out},\qquad r_\pm\geq2r_{\rm in}$};

\fill[orange!40] (2.95,-1.00) rectangle (3.24,-.75);
\draw[orange!65!black,line width=.45pt] (2.95,-1.00) rectangle (3.24,-.75);
\node[anchor=west] at (3.45,-.84) {Inner transitions};
\node[anchor=west] at (3.45,-1.25) {$r_{\rm in}\leq r_j\leq2r_{\rm in},\qquad j\in\{+,-\}$};

\fill[red!12] (2.95,-1.97) rectangle (3.24,-1.72);
\draw[red!60!black,line width=.45pt] (2.95,-1.97) rectangle (3.24,-1.72);
\node[anchor=west] at (3.45,-1.81) {Exact Kottler regions};
\node[anchor=west] at (3.45,-2.22) {$(h_{K,j},N_{K,j}),\qquad m_j/2\leq r_j\leq r_{\rm in}$};

\node at (4.3,-3.03) {$m_j\asymp\varepsilon^3\ll r_{\rm in}=\varepsilon^{5/3}\ll d\asymp\varepsilon\ll r_{\rm out}=\varepsilon^{3/5}\ll1$};
\end{tikzpicture}

\par\smallskip
\noindent\begin{minipage}[t]{.49\textwidth}
\centering\small
\textbf{Inner transition: $r_{\rm in}=\varepsilon^{5/3}$}\par\smallskip
\begin{tabular}{@{}ll@{}}
Matching term & Power of $\varepsilon$\\[2pt]
$(m/r_{\rm in})^2$ & $2(3-5/3)=8/3$\\[2pt]
$mr_{\rm in}/d^2$ & $3+5/3-2=8/3$\\[2pt]
$dr_{\rm in}$ & $1+5/3=8/3$\\[2pt]
$\varepsilon^2m/r_{\rm in},\ r_{\rm in}^2$ & $10/3$
\end{tabular}\par\smallskip
$\displaystyle r_{\rm in}^{-\gamma}\varepsilon^{8/3}=\varepsilon^{(8-5\gamma)/3}$
\end{minipage}\hfill
\begin{minipage}[t]{.49\textwidth}
\centering\small
\textbf{Outer transition: $r_{\rm out}=\varepsilon^{3/5}$}\par\smallskip
\begin{tabular}{@{}ll@{}}
Weighted error term & Power of $\varepsilon$\\[2pt]
$mr_{\rm out}^{-1-\gamma}$ & $3-\frac35(1+\gamma)$\\[4pt]
$r_{\rm out}^{4-\gamma}$ & $\frac35(4-\gamma)$
\end{tabular}\par\medskip
Both exponents equal $p=(12-3\gamma)/5$.\par\smallskip
The outer transition determines the global bound\\[2pt]
$\displaystyle\|S_3(\widetilde G_\varepsilon)\|_Y\leq C\varepsilon^p$.
\end{minipage}


==> FIGURES/AX-model-topologies-picture-v112-propre.tex <==
% Native TikZ comparison of compact static regions.
% Topological schematics only: no isometric embedding is asserted.
% For the axial row, only the sufficiently small regular levels are prescribed.
\begingroup%
\colorlet{axtopouter}{blue!65!black}%
\colorlet{axtopinner}{red!70!black}%
\colorlet{axtoplevel}{teal!70!black}%
\colorlet{axtopink}{black!75}%
\newcommand{\AxTopSphere}[4]{%
  \begin{scope}[shift={(#1,#2)}]
  \fill[#4!6] (0,0) circle[radius=#3];
  \draw[#4,line width=.65pt] (0,0) circle[radius=#3];
  \draw[#4,densely dashed,line width=.35pt]
    (#3,0) arc[start angle=0,end angle=180,x radius=#3,y radius={.30*#3}];
  \draw[#4,line width=.45pt]
    (-#3,0) arc[start angle=180,end angle=360,x radius=#3,y radius={.30*#3}];
  \end{scope}}%
\newcommand{\AxTopRegion}[3]{%
  \begin{scope}[shift={(#1,#2)}]
  \fill[axtopouter!6] (0,0) circle[radius=.85];
  \draw[axtopouter,line width=.8pt] (0,0) circle[radius=.85];
  \draw[axtopouter!65,densely dashed,line width=.35pt]
    (.85,0) arc[start angle=0,end angle=180,x radius=.85,y radius=.27];
  \draw[axtopouter!75,line width=.45pt]
    (-.85,0) arc[start angle=180,end angle=360,x radius=.85,y radius=.27];
  \draw[axtopouter!35,line width=.35pt] (0,0) ellipse[x radius=.27,y radius=.85];
  #3
  \end{scope}}%
\newcommand{\AxTopHole}[3]{%
  \begin{scope}[shift={(#1,#2)}]
  \fill[white] (0,0) circle[radius=#3];
  \fill[axtopinner!5] (0,0) circle[radius=#3];
  \draw[axtopinner,line width=.75pt] (0,0) circle[radius=#3];
  \draw[axtopinner,densely dashed,line width=.35pt]
    (#3,0) arc[start angle=0,end angle=180,x radius=#3,y radius={.30*#3}];
  \draw[axtopinner,line width=.45pt]
    (-#3,0) arc[start angle=180,end angle=360,x radius=#3,y radius={.30*#3}];
  \end{scope}}%
\noindent\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
    font=\small,text=axtopink]
\path[use as bounding box] (0,-11.92) rectangle (15.4,.70);
\fill[black!2] (0,-.12) rectangle (15.4,-2.92);
\fill[black!2] (0,-5.72) rectangle (15.4,-8.52);
\draw[black!32,line width=.55pt] (0,-.12)--(15.4,-.12);
\foreach \y in {-2.92,-5.72,-8.52,-11.32}
  \draw[black!17,line width=.35pt] (0,\y)--(15.4,\y);
\node[anchor=west,font=\small\bfseries] at (.15,.30) {Static model};
\node[font=\small\bfseries] at (4.65,.30) {Spatial domain};
\node[font=\small\bfseries] at (9.15,.30) {Regular level $\{N=c\}$};
\node[font=\small\bfseries] at (13.35,.30) {Maximum set $\{N=1\}$};

% de Sitter: a ball, spherical regular levels, a point maximum.
\node[anchor=west,font=\small\bfseries] at (.15,-1.42) {de Sitter};
\AxTopRegion{4.65}{-1.32}{}
\node at (4.65,-2.46) {$\overline B^{\,3}$};
\AxTopSphere{9.15}{-1.32}{.59}{axtoplevel}
\node at (9.15,-2.30) {$S^2$};
\fill[axtopink] (13.35,-1.32) circle[radius=.065];
\node at (13.35,-2.30) {point};

% Kottler: a shell with one inner and one outer horizon.
\node[anchor=west,font=\small\bfseries] at (.15,-4.22) {Kottler};
\AxTopRegion{4.65}{-4.12}{\AxTopHole{0}{0}{.40}}
\node at (4.65,-5.26) {$I\times S^2$};
\AxTopSphere{8.48}{-4.12}{.52}{axtoplevel}
\AxTopSphere{9.82}{-4.12}{.52}{axtoplevel}
\node at (9.15,-5.10) {$S^2\sqcup S^2$};
\AxTopSphere{13.35}{-4.12}{.59}{axtopink}
\node at (13.35,-5.10) {$S^2$};

% Nariai has the same domain and level topology as Kottler.
% The shell represents topology; the actual metric is a product.
\node[anchor=west,font=\small\bfseries] at (.15,-7.02) {Nariai};
\AxTopRegion{4.65}{-6.92}{\AxTopHole{0}{0}{.40}}
\node at (4.65,-7.98) {$I\times S^2$};
\node[font=\footnotesize,text=black!60] at (4.65,-8.32) {product geometry};
\AxTopSphere{8.48}{-6.92}{.52}{axtoplevel}
\AxTopSphere{9.82}{-6.92}{.52}{axtoplevel}
\node at (9.15,-7.90) {$S^2\sqcup S^2$};
\AxTopSphere{13.35}{-6.92}{.59}{axtopink}
\node at (13.35,-7.90) {$S^2$};

% Axial solutions: three small level components and one circle of maxima.
\node[anchor=west,font=\small\bfseries,align=left]
  at (.15,-9.82) {Axial\\solutions};
\AxTopRegion{4.65}{-9.72}{%
  \AxTopHole{-.38}{.06}{.27}\AxTopHole{.38}{-.06}{.27}}
\node[font=\footnotesize] at (4.65,-10.86)
  {$\overline B^{\,3}\setminus(B_+^3\sqcup B_-^3)$};
\AxTopSphere{7.93}{-9.72}{.43}{axtoplevel}
\AxTopSphere{9.15}{-9.72}{.43}{axtoplevel}
\AxTopSphere{10.37}{-9.72}{.43}{axtoplevel}
\node at (9.15,-10.66) {$S^2\sqcup S^2\sqcup S^2$};
\node[font=\footnotesize,text=black] at (9.15,-11.05)
  {$0<c<c_{(1)}$ (before the first saddle)};
\draw[axtopink,line width=.9pt] (13.35,-9.72) ellipse[x radius=.66,y radius=.24];
\node at (13.35,-10.55) {$S^1$};


% Boundary colors refer to the displayed topological representation.
\draw[axtopouter,line width=1pt] (3.0,-11.69)--(3.47,-11.69);
\node[anchor=west,font=\footnotesize] at (3.60,-11.69) {outer boundary};
\draw[axtopinner,line width=1pt] (7.10,-11.69)--(7.57,-11.69);
\node[anchor=west,font=\footnotesize] at (7.70,-11.69) {inner boundaries};
\end{tikzpicture}
\endgroup


==> FIGURES/AX-orbit-levels-picture.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round,line join=round]
\fill[blue!3] (-4,0) arc[start angle=180,end angle=0,radius=4] -- (1.08,0) arc[start angle=0,end angle=180,radius=.18] -- (-.72,0) arc[start angle=0,end angle=180,radius=.18] -- cycle;
\draw[teal!75!black,line width=.45pt] (-3.8078,0.0000) -- (-3.8032,0.1875) -- (-3.7893,0.3750) -- (-3.7661,0.5625) -- (-3.7333,0.7500) -- (-3.6907,0.9375) -- (-3.6418,1.1125) -- (-3.5838,1.2875) -- (-3.5161,1.4625) -- (-3.4381,1.6375) -- (-3.3560,1.8000) -- (-3.2637,1.9625) -- (-3.1625,2.1219) -- (-3.0543,2.2750) -- (-2.9375,2.4241) -- (-2.8177,2.5625) -- (-2.6875,2.6989) -- (-2.5547,2.8250) -- (-2.4125,2.9475) -- (-2.2648,3.0625) -- (-2.1125,3.1696) -- (-1.9500,3.2721) -- (-1.7875,3.3637) -- (-1.6250,3.4452) -- (-1.4500,3.5225) -- (-1.2750,3.5896) -- (-1.1000,3.6471) -- (-0.9250,3.6954) -- (-0.7375,3.7374) -- (-0.5625,3.7677) -- (-0.3750,3.7910) -- (-0.1875,3.8049) -- (0.0000,3.8095) -- (0.1875,3.8049) -- (0.3750,3.7910) -- (0.5625,3.7677) -- (0.7375,3.7374) -- (0.9250,3.6954) -- (1.1000,3.6471) -- (1.2750,3.5896) -- (1.4500,3.5225) -- (1.6250,3.4452) -- (1.7875,3.3637) -- (1.9500,3.2721) -- (2.1125,3.1696) -- (2.2648,3.0625) -- (2.4125,2.9475) -- (2.5547,2.8250) -- (2.6875,2.6989) -- (2.8177,2.5625) -- (2.9375,2.4241) -- (3.0543,2.2750) -- (3.1625,2.1219) -- (3.2637,1.9625) -- (3.3560,1.8000) -- (3.4381,1.6375) -- (3.5161,1.4625) -- (3.5838,1.2875) -- (3.6418,1.1125) -- (3.6907,0.9375) -- (3.7333,0.7500) -- (3.7661,0.5625) -- (3.7893,0.3750) -- (3.8032,0.1875) -- (3.8078,0.0000);
\draw[teal!75!black,line width=.45pt] (-1.1001,0.0000) -- (-1.0856,0.0750) -- (-1.0454,0.1375) -- (-1.0125,0.1654) -- (-0.9750,0.1854) -- (-0.9000,0.1998) -- (-0.8250,0.1852) -- (-0.7625,0.1449) -- (-0.7350,0.1125) -- (-0.7149,0.0750) -- (-0.7003,0.0000);
\draw[teal!75!black,line width=.45pt] (0.7003,0.0000) -- (0.7149,0.0750) -- (0.7350,0.1125) -- (0.7625,0.1449) -- (0.8250,0.1852) -- (0.9000,0.1998) -- (0.9750,0.1854) -- (1.0125,0.1654) -- (1.0454,0.1375) -- (1.0856,0.0750) -- (1.1001,0.0000);
\draw[teal!75!black,line width=.45pt] (-3.5306,0.0000) -- (-3.5263,0.1750) -- (-3.5133,0.3500) -- (-3.4915,0.5250) -- (-3.4633,0.6875) -- (-3.4250,0.8587) -- (-3.3791,1.0250) -- (-3.3257,1.1875) -- (-3.2634,1.3500) -- (-3.1916,1.5125) -- (-3.1163,1.6625) -- (-3.0318,1.8125) -- (-2.9373,1.9625) -- (-2.8409,2.1000) -- (-2.7343,2.2375) -- (-2.6162,2.3750) -- (-2.4974,2.5000) -- (-2.3660,2.6250) -- (-2.2375,2.7357) -- (-2.1000,2.8429) -- (-1.9625,2.9398) -- (-1.8125,3.0349) -- (-1.6625,3.1198) -- (-1.5028,3.2000) -- (-1.3500,3.2676) -- (-1.1875,3.3303) -- (-1.0250,3.3839) -- (-0.8625,3.4291) -- (-0.6875,3.4685) -- (-0.5125,3.4987) -- (-0.3500,3.5188) -- (-0.1750,3.5318) -- (0.0000,3.5362) -- (0.1750,3.5318) -- (0.3500,3.5188) -- (0.5125,3.4987) -- (0.6875,3.4685) -- (0.8625,3.4291) -- (1.0250,3.3839) -- (1.1875,3.3303) -- (1.3500,3.2676) -- (1.5028,3.2000) -- (1.6625,3.1198) -- (1.8125,3.0349) -- (1.9625,2.9398) -- (2.1000,2.8429) -- (2.2375,2.7357) -- (2.3660,2.6250) -- (2.4974,2.5000) -- (2.6162,2.3750) -- (2.7343,2.2375) -- (2.8409,2.1000) -- (2.9373,1.9625) -- (3.0318,1.8125) -- (3.1163,1.6625) -- (3.1916,1.5125) -- (3.2634,1.3500) -- (3.3257,1.1875) -- (3.3791,1.0250) -- (3.4250,0.8587) -- (3.4633,0.6875) -- (3.4915,0.5250) -- (3.5133,0.3500) -- (3.5263,0.1750) -- (3.5306,0.0000);
\draw[teal!75!black,line width=.45pt] (-1.1356,0.0000) -- (-1.1302,0.0500) -- (-1.1187,0.0875) -- (-1.0993,0.1250) -- (-1.0700,0.1625) -- (-1.0375,0.1906) -- (-0.9875,0.2179) -- (-0.9500,0.2293) -- (-0.9000,0.2344) -- (-0.8500,0.2288) -- (-0.8125,0.2171) -- (-0.7750,0.1977) -- (-0.7375,0.1681) -- (-0.7025,0.1250) -- (-0.6833,0.0875) -- (-0.6717,0.0500) -- (-0.6663,0.0000);
\draw[teal!75!black,line width=.45pt] (0.6663,0.0000) -- (0.6717,0.0500) -- (0.6833,0.0875) -- (0.7025,0.1250) -- (0.7375,0.1681) -- (0.7750,0.1977) -- (0.8125,0.2171) -- (0.8500,0.2288) -- (0.9000,0.2344) -- (0.9500,0.2293) -- (0.9875,0.2179) -- (1.0375,0.1906) -- (1.0700,0.1625) -- (1.0993,0.1250) -- (1.1187,0.0875) -- (1.1302,0.0500) -- (1.1356,0.0000);
\draw[teal!75!black,line width=.45pt] (-3.2206,0.0000) -- (-3.2056,0.3125) -- (-3.1600,0.6250) -- (-3.0826,0.9375) -- (-2.9760,1.2375) -- (-2.8407,1.5250) -- (-2.6765,1.8000) -- (-2.4875,2.0553) -- (-2.2776,2.2875) -- (-2.0440,2.5000) -- (-1.7875,2.6908) -- (-1.5229,2.8500) -- (-1.2337,2.9875) -- (-0.9375,3.0939) -- (-0.7805,3.1375) -- (-0.6250,3.1724) -- (-0.3125,3.2185) -- (0.0000,3.2337) -- (0.3125,3.2185) -- (0.6250,3.1724) -- (0.7805,3.1375) -- (0.9375,3.0939) -- (1.2337,2.9875) -- (1.5229,2.8500) -- (1.7875,2.6908) -- (2.0440,2.5000) -- (2.2776,2.2875) -- (2.4875,2.0553) -- (2.6765,1.8000) -- (2.8407,1.5250) -- (2.9760,1.2375) -- (3.0826,0.9375) -- (3.1600,0.6250) -- (3.2056,0.3125) -- (3.2206,0.0000);
\draw[teal!75!black,line width=.45pt] (-1.1868,0.0000) -- (-1.1799,0.0625) -- (-1.1635,0.1125) -- (-1.1355,0.1625) -- (-1.1040,0.2000) -- (-1.0625,0.2343) -- (-1.0125,0.2613) -- (-0.9625,0.2770) -- (-0.9000,0.2834) -- (-0.8500,0.2785) -- (-0.7875,0.2590) -- (-0.7375,0.2305) -- (-0.7015,0.2000) -- (-0.6699,0.1625) -- (-0.6418,0.1125) -- (-0.6255,0.0625) -- (-0.6183,0.0000);
\draw[teal!75!black,line width=.45pt] (0.6183,0.0000) -- (0.6255,0.0625) -- (0.6418,0.1125) -- (0.6699,0.1625) -- (0.7015,0.2000) -- (0.7375,0.2305) -- (0.7875,0.2590) -- (0.8500,0.2785) -- (0.9000,0.2834) -- (0.9625,0.2770) -- (1.0125,0.2613) -- (1.0625,0.2343) -- (1.1040,0.2000) -- (1.1355,0.1625) -- (1.1635,0.1125) -- (1.1799,0.0625) -- (1.1868,0.0000);
\draw[teal!75!black,line width=.45pt] (-2.8583,0.0000) -- (-2.8443,0.2875) -- (-2.8017,0.5750) -- (-2.7330,0.8500) -- (-2.6397,1.1125) -- (-2.5230,1.3625) -- (-2.3750,1.6123) -- (-2.2093,1.8375) -- (-2.0250,2.0430) -- (-1.8125,2.2373) -- (-1.5952,2.4000) -- (-1.3500,2.5485) -- (-1.1000,2.6679) -- (-0.8375,2.7631) -- (-0.5625,2.8330) -- (-0.2875,2.8746) -- (0.0000,2.8891) -- (0.2875,2.8746) -- (0.5625,2.8330) -- (0.8375,2.7631) -- (1.1000,2.6679) -- (1.3500,2.5485) -- (1.5952,2.4000) -- (1.8125,2.2373) -- (2.0250,2.0430) -- (2.2093,1.8375) -- (2.3750,1.6123) -- (2.5230,1.3625) -- (2.6397,1.1125) -- (2.7330,0.8500) -- (2.8017,0.5750) -- (2.8443,0.2875) -- (2.8583,0.0000);
\draw[teal!75!black,line width=.45pt] (-1.2698,0.0000) -- (-1.2617,0.0750) -- (-1.2422,0.1375) -- (-1.2084,0.2000) -- (-1.1676,0.2500) -- (-1.1125,0.2961) -- (-1.0500,0.3302) -- (-0.9750,0.3528) -- (-0.9125,0.3590) -- (-0.8375,0.3521) -- (-0.7750,0.3339) -- (-0.7125,0.3021) -- (-0.6500,0.2520) -- (-0.6070,0.2000) -- (-0.5731,0.1375) -- (-0.5533,0.0750) -- (-0.5453,0.0000);
\draw[teal!75!black,line width=.45pt] (0.5453,0.0000) -- (0.5533,0.0750) -- (0.5731,0.1375) -- (0.6070,0.2000) -- (0.6500,0.2520) -- (0.7125,0.3021) -- (0.7750,0.3339) -- (0.8375,0.3521) -- (0.9125,0.3590) -- (0.9750,0.3528) -- (1.0500,0.3302) -- (1.1125,0.2961) -- (1.1676,0.2500) -- (1.2084,0.2000) -- (1.2422,0.1375) -- (1.2617,0.0750) -- (1.2698,0.0000);
\draw[teal!75!black,line width=.45pt] (-2.4538,0.0000) -- (-2.4425,0.2500) -- (-2.4080,0.5000) -- (-2.3500,0.7462) -- (-2.2726,0.9750) -- (-2.1714,1.2000) -- (-2.0494,1.4125) -- (-1.9063,1.6125) -- (-1.7500,1.7907) -- (-1.5657,1.9625) -- (-1.3750,2.1071) -- (-1.1625,2.2369) -- (-0.9500,2.3391) -- (-0.7250,2.4214) -- (-0.4875,2.4824) -- (-0.2500,2.5187) -- (0.0000,2.5315) -- (0.2500,2.5187) -- (0.4875,2.4824) -- (0.7250,2.4214) -- (0.9500,2.3391) -- (1.1625,2.2369) -- (1.3750,2.1071) -- (1.5657,1.9625) -- (1.7500,1.7907) -- (1.9063,1.6125) -- (2.0494,1.4125) -- (2.1714,1.2000) -- (2.2726,0.9750) -- (2.3500,0.7462) -- (2.4080,0.5000) -- (2.4425,0.2500) -- (2.4538,0.0000);
\draw[teal!75!black,line width=.45pt] (-1.4087,0.0000) -- (-1.3976,0.1000) -- (-1.3687,0.1875) -- (-1.3265,0.2625) -- (-1.2625,0.3374) -- (-1.1875,0.3958) -- (-1.1125,0.4344) -- (-1.0250,0.4611) -- (-0.9250,0.4713) -- (-0.8250,0.4611) -- (-0.7375,0.4344) -- (-0.6625,0.3960) -- (-0.5867,0.3375) -- (-0.5250,0.2670) -- (-0.4789,0.1875) -- (-0.4467,0.0875) -- (-0.4382,0.0000);
\draw[teal!75!black,line width=.45pt] (0.4382,0.0000) -- (0.4467,0.0875) -- (0.4789,0.1875) -- (0.5250,0.2670) -- (0.5867,0.3375) -- (0.6625,0.3960) -- (0.7375,0.4344) -- (0.8250,0.4611) -- (0.9250,0.4713) -- (1.0250,0.4611) -- (1.1125,0.4344) -- (1.1875,0.3958) -- (1.2625,0.3374) -- (1.3265,0.2625) -- (1.3687,0.1875) -- (1.3976,0.1000) -- (1.4087,0.0000);
\draw[teal!75!black,line width=.45pt] (-1.9397,0.0000) -- (-1.9498,0.3250) -- (-1.9460,0.4875) -- (-1.9244,0.6750) -- (-1.8851,0.8500) -- (-1.8208,1.0375) -- (-1.7375,1.2132) -- (-1.6296,1.3875) -- (-1.5018,1.5500) -- (-1.3541,1.7000) -- (-1.1875,1.8355) -- (-1.0125,1.9488) -- (-0.8250,2.0439) -- (-0.6250,2.1200) -- (-0.4250,2.1732) -- (-0.2125,2.2067) -- (0.0000,2.2177) -- (0.2125,2.2067) -- (0.4250,2.1732) -- (0.6250,2.1200) -- (0.8250,2.0439) -- (1.0125,1.9488) -- (1.1875,1.8355) -- (1.3541,1.7000) -- (1.5018,1.5500) -- (1.6296,1.3875) -- (1.7375,1.2132) -- (1.8208,1.0375) -- (1.8851,0.8500) -- (1.9244,0.6750) -- (1.9460,0.4875) -- (1.9498,0.3250) -- (1.9397,0.0000);
\draw[teal!75!black,line width=.45pt] (-1.7182,0.0000) -- (-1.7022,0.1125) -- (-1.6557,0.2250) -- (-1.5783,0.3375) -- (-1.4875,0.4289) -- (-1.3750,0.5094) -- (-1.2500,0.5694) -- (-1.1250,0.6047) -- (-0.9875,0.6184) -- (-0.8500,0.6063) -- (-0.7250,0.5712) -- (-0.6125,0.5164) -- (-0.5061,0.4375) -- (-0.4151,0.3375) -- (-0.3544,0.2375) -- (-0.3134,0.1250) -- (-0.2980,0.0000);
\draw[teal!75!black,line width=.45pt] (0.2980,0.0000) -- (0.3134,0.1250) -- (0.3544,0.2375) -- (0.4151,0.3375) -- (0.5061,0.4375) -- (0.6125,0.5164) -- (0.7250,0.5712) -- (0.8500,0.6063) -- (0.9875,0.6184) -- (1.1250,0.6047) -- (1.2500,0.5694) -- (1.3750,0.5094) -- (1.4875,0.4289) -- (1.5783,0.3375) -- (1.6557,0.2250) -- (1.7022,0.1125) -- (1.7182,0.0000);
\draw[teal!75!black,line width=.45pt] (-0.1043,0.0000) -- (-0.1109,0.0625) -- (-0.1287,0.1250) -- (-0.1553,0.1875) -- (-0.2038,0.2750) -- (-0.3154,0.4250) -- (-0.4500,0.5538) -- (-0.6000,0.6547) -- (-0.7625,0.7283) -- (-0.9375,0.7780) -- (-1.2250,0.8316) -- (-1.3097,0.8625) -- (-1.3586,0.9000) -- (-1.3837,0.9375) -- (-1.3991,0.9875) -- (-1.4018,1.0500) -- (-1.3894,1.1250) -- (-1.3596,1.2125) -- (-1.3125,1.3060) -- (-1.2504,1.4000) -- (-1.1785,1.4875) -- (-1.1051,1.5625) -- (-1.0185,1.6375) -- (-0.9156,1.7125) -- (-0.8132,1.7750) -- (-0.7125,1.8265) -- (-0.6000,1.8741) -- (-0.4866,1.9125) -- (-0.3750,1.9417) -- (-0.2500,1.9650) -- (-0.1250,1.9787) -- (0.0000,1.9833) -- (0.1250,1.9787) -- (0.2500,1.9650) -- (0.3750,1.9417) -- (0.4866,1.9125) -- (0.6000,1.8741) -- (0.7125,1.8265) -- (0.8132,1.7750) -- (0.9156,1.7125) -- (1.0185,1.6375) -- (1.1051,1.5625) -- (1.1785,1.4875) -- (1.2504,1.4000) -- (1.3125,1.3060) -- (1.3596,1.2125) -- (1.3894,1.1250) -- (1.4018,1.0500) -- (1.3991,0.9875) -- (1.3837,0.9375) -- (1.3586,0.9000) -- (1.3097,0.8625) -- (1.2250,0.8316) -- (0.9375,0.7780) -- (0.7625,0.7283) -- (0.6000,0.6547) -- (0.4500,0.5538) -- (0.3154,0.4250) -- (0.2038,0.2750) -- (0.1553,0.1875) -- (0.1287,0.1250) -- (0.1109,0.0625) -- (0.1043,0.0000);
\draw[teal!75!black,line width=.45pt] (-0.0375,0.4998) -- (0.0000,0.4961) -- (0.0500,0.5026) -- (0.1000,0.5208) -- (0.1625,0.5560) -- (0.4500,0.7641) -- (0.7464,0.9625) -- (0.8201,1.0250) -- (0.8611,1.0750) -- (0.8859,1.1250) -- (0.8968,1.1875) -- (0.8890,1.2500) -- (0.8654,1.3125) -- (0.8179,1.3875) -- (0.7625,1.4497) -- (0.6897,1.5125) -- (0.6168,1.5625) -- (0.5254,1.6125) -- (0.4375,1.6503) -- (0.3375,1.6831) -- (0.2375,1.7066) -- (0.1375,1.7216) -- (0.0250,1.7288) -- (-0.0875,1.7260) -- (-0.1875,1.7151) -- (-0.2875,1.6960) -- (-0.3875,1.6679) -- (-0.4875,1.6299) -- (-0.5750,1.5869) -- (-0.6552,1.5375) -- (-0.7353,1.4750) -- (-0.7974,1.4125) -- (-0.8442,1.3500) -- (-0.8855,1.2625) -- (-0.8957,1.2125) -- (-0.8962,1.1750) -- (-0.8754,1.1000) -- (-0.8201,1.0250) -- (-0.7292,0.9500) -- (-0.4500,0.7641) -- (-0.1750,0.5641) -- (-0.1000,0.5208) -- (-0.0375,0.4998);
\draw[teal!75!black,line width=.45pt] (-0.0125,0.7493) -- (0.0500,0.7534) -- (0.1125,0.7708) -- (0.1750,0.7993) -- (0.2500,0.8450) -- (0.3403,0.9125) -- (0.4097,0.9750) -- (0.4652,1.0375) -- (0.5038,1.1000) -- (0.5208,1.1500) -- (0.5246,1.2000) -- (0.5146,1.2500) -- (0.4975,1.2875) -- (0.4625,1.3357) -- (0.4250,1.3718) -- (0.3220,1.4375) -- (0.2125,1.4787) -- (0.1000,1.5013) -- (-0.0250,1.5071) -- (-0.1500,1.4934) -- (-0.2629,1.4625) -- (-0.3680,1.4125) -- (-0.4490,1.3500) -- (-0.5041,1.2750) -- (-0.5234,1.2125) -- (-0.5178,1.1375) -- (-0.4906,1.0750) -- (-0.4337,1.0000) -- (-0.3249,0.9000) -- (-0.2000,0.8133) -- (-0.1000,0.7664) -- (-0.0125,0.7493);
\draw[teal!75!black,line width=.45pt] (-0.0750,0.9372) -- (0.0000,0.9256) -- (0.0750,0.9372) -- (0.1500,0.9723) -- (0.2141,1.0250) -- (0.2583,1.0875) -- (0.2750,1.1500) -- (0.2621,1.2125) -- (0.2239,1.2625) -- (0.1750,1.2965) -- (0.1250,1.3177) -- (0.0625,1.3325) -- (-0.0125,1.3370) -- (-0.0750,1.3304) -- (-0.1398,1.3125) -- (-0.1906,1.2875) -- (-0.2364,1.2500) -- (-0.2621,1.2125) -- (-0.2737,1.1750) -- (-0.2739,1.1375) -- (-0.2583,1.0875) -- (-0.2253,1.0375) -- (-0.1875,0.9998) -- (-0.1336,0.9625) -- (-0.0750,0.9372);
\draw[blue!65!black,very thick] (-4,0) arc[start angle=180,end angle=0,radius=4];
\draw[red!75!black,very thick] (-.72,0) arc[start angle=0,end angle=180,radius=.18];
\draw[red!75!black,very thick] (1.08,0) arc[start angle=0,end angle=180,radius=.18];
\draw[densely dashed] (-4,0)--(-1.08,0) (-.72,0)--(.72,0) (1.08,0)--(4,0);
\node[blue!65!black,above] at (0,4.05) {$H_c:\ N=0$};
\node[red!75!black,below,font=\small] at (-.9,-.03) {$H_-$};
\node[red!75!black,below,font=\small] at (.9,-.03) {$H_+$};
\node[below,font=\small] at (-2.9,-.03) {$\mathsf A_-$};
\node[below,font=\small] at (0,-.03) {$\mathsf A_0$};
\node[below,font=\small] at (2.9,-.03) {$\mathsf A_+$};
\fill[green!45!black] (0,1.13225) circle[radius=.047];
\draw[->,thin] (.8,1.60225) node[right,font=\small] {$\max N_{\rm fig}$} -- (.05,1.17725);
\fill[black] (-1.82395,0) circle[radius=.035];
\fill[black] (0.00000,0) circle[radius=.035];
\fill[black] (1.82395,0) circle[radius=.035];
\node[above,font=\small,fill=white,inner sep=1pt] at (-1.82395,.08) {$\mathsf B_-$};
\node[above,font=\small,fill=white,inner sep=1pt] at (0,.08) {$\mathsf B_0$};
\node[above,font=\small,fill=white,inner sep=1pt] at (1.82395,.08) {$\mathsf B_+$};
\node[font=\small,teal!75!black,fill=white,inner sep=2pt] at (-2.5,2.1) {$N_{\rm fig}=\mathrm{const}$};
\end{tikzpicture}


==> FIGURES/AX-parameter-square-picture.tex <==
% Parameter square for Proposition AX-prop-two-mass-balance.
% The filled point has a schematic position; it does not assert uniqueness.
% In the caption, F denotes F_{epsilon_T,theta}.
\begin{tikzpicture}[
  x=2.2cm,y=2.2cm,font=\small,
  line cap=round,line join=round,
  >={Stealth[length=2.0mm,width=1.5mm]}
]
\path[use as bounding box] (-2.45,-1.55) rectangle (2.45,1.55);
\fill[blue!3] (-1,-1) rectangle (1,1);
\draw[black!75,line width=.7pt] (-1,-1) rectangle (1,1);
\node[anchor=north west,inner sep=1pt] at (-.86,.88) {$\mathcal Q$};

% Coordinates are displayed relative to the centre (C,D)=(0,1).
\draw[->,black!50,line width=.4pt] (-1.70,0) -- (1.70,0)
  node[anchor=west,black,inner sep=3pt] {$C$};
\draw[->,black!50,line width=.4pt] (0,-1.35) -- (0,1.37)
  node[anchor=south,black,inner sep=2pt] {$D$};
\draw[black!65,line width=.4pt] (-1,-.035)--(-1,.035) (1,-.035)--(1,.035)
  (-.035,-1)--(.035,-1) (-.035,1)--(.035,1);
\node[below,fill=white,inner sep=1.5pt] at (-1,-.045) {$-r_0$};
\node[below,fill=white,inner sep=1.5pt] at (1,-.045) {$r_0$};
\node[left,fill=white,inner sep=1.5pt] at (-.045,1) {$1+r_0$};
\node[left,fill=white,inner sep=1.5pt] at (-.045,-1) {$1-r_0$};

% Each arrow indicates only the sign of the named component on that face.
\draw[->,blue!65!black,line width=.8pt] (-1,.55)--(-1.33,.55);
\node[left,blue!65!black,inner sep=3pt] at (-1.36,.55) {$F_1<0$};
\draw[->,blue!65!black,line width=.8pt] (1,.55)--(1.33,.55);
\node[right,blue!65!black,inner sep=3pt] at (1.36,.55) {$F_1>0$};
\draw[->,blue!65!black,line width=.8pt] (.60,1)--(.60,1.28);
\node[above,blue!65!black,inner sep=3pt] at (.60,1.29) {$F_2>0$};
\draw[->,blue!65!black,line width=.8pt] (.60,-1)--(.60,-1.28);
\node[below,blue!65!black,inner sep=3pt] at (.60,-1.29) {$F_2<0$};

% Open circle: the zero of the leading map. Filled point: a possible zero.
\draw[black,line width=.7pt,fill=white] (0,0) circle[radius=2.25pt];
\node[anchor=north east,align=right,inner sep=1pt] at (-.10,-.10)
  {$(0,1)$\\$F_0=0$};
\fill[red!70!black] (.25,-.25) circle[radius=2.25pt];
\draw[red!70!black,line width=.4pt] (.28,-.27)--(.97,-.446);
\draw[red!70!black,line width=.4pt] (1.03,-.462)--(1.18,-.50);
\node[anchor=west,align=left,inner sep=2pt,fill=white,text=red!70!black]
  at (1.22,-.52) {a zero of $F$\\(schematic)};
\end{tikzpicture}

